Is Imitation All You Need? Generalized Decision-Making with Dual-Phase Training

We introduce DualMind, a generalist agent designed to tackle various decision-making tasks that addresses challenges posed by current methods, such as overfitting behaviors and dependence on task-specific fine-tuning. DualMind uses a novel "Dual-phase" training strategy that emulates how humans learn to act in the world. The model first learns fundamental common knowledge through a self-supervised objective tailored for control tasks and then learns how to make decisions based on different contexts through imitating behaviors conditioned on given prompts. DualMind can handle tasks across domains, scenes, and embodiments using just a single set of model weights and can execute zero-shot prompting without requiring task-specific fine-tuning. We evaluate DualMind on MetaWorld and Habitat through extensive experiments and demonstrate its superior generalizability compared to previous techniques, outperforming other generalist agents by over 50$\%$ and 70$\%$ on Habitat and MetaWorld, respectively. On the 45 tasks in MetaWorld, DualMind achieves over 30 tasks at a 90$\%$ success rate.

==> ICCV2023/figures/tex_figures/ablation_freeze.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (5pt,0.8em);},
   },
}

\definecolor{color1}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color3}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=10cm,
height=5.5cm,
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.89, xmax=9.89,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \small{reach-v2},
  \small{basketball-v2},
  \small{peg-insert-side-v2},
  \small{pick-place-v2},
  \small{push-v2},
  \small{button-press-topdown-v2},
  \small{door-open-v2},
  \small{drawer-close-v2},
  \small{sweep-v2},
  \small{window-open-v2}
},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{\textcircled{1}}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,0.7);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,0.8);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.8,1);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.8,1);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.8,1);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.8,1);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.8,1);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.8,1);
\draw[draw=none,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{\textcircled{2}}

\draw[draw=none,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,0.5);
\draw[draw=none,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=color1] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=color1] (axis cs:4.8,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=color1] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=color1] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=color1] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=color1] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=color2] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{\textcircled{3}}

\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.2,0.7);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=color2] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=color2] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=color2] (axis cs:5,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=color2] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=color2] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=color2] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=color2] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=color3] (axis cs:0.2,0) rectangle (axis cs:0.4,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{\textcircled{4}}

\draw[draw=none,fill=color3] (axis cs:1.2,0) rectangle (axis cs:1.4,0.4);
\draw[draw=none,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=color3] (axis cs:3.2,0) rectangle (axis cs:3.4,0.6);
\draw[draw=none,fill=color3] (axis cs:4.2,0) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=color3] (axis cs:5.2,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color3] (axis cs:6.2,0) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=color3] (axis cs:7.2,0) rectangle (axis cs:7.4,0.8);
\draw[draw=none,fill=color3] (axis cs:8.2,0) rectangle (axis cs:8.4,0.9);
\draw[draw=none,fill=color3] (axis cs:9.2,0) rectangle (axis cs:9.4,1);
\draw (axis cs:-0.39,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:4.61,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:-0.19,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:4.81,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:0.01,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:5.01,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\draw (axis cs:5.21,0.01) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/ablation_freeze_line.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=7.3cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,0.3)}, anchor=center, draw=none, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=0.85, xmax=4.15,
xtick style={color=white!15!black},
xtick={1,2,3,4},
xticklabels={\large{\textcircled{1}},\large{\textcircled{2}},\large{\textcircled{3}},\large{\textcircled{4}}},
y grid style={white!80!black},
ymajorgrids,
ymin=0.08575, ymax=0.11325,
ytick style={color=white!15!black},
ytick={0.09,0.1,0.11},
yticklabels={0.09,0.1,0.11}
]
\addplot [very thick, color0, mark=*, mark size=5, mark options={solid}]
table {%
1 0.108
2 0.112
3 0.111
4 0.094
};
\addlegendentry{SR}
\addplot [very thick, color1, mark=*, mark size=5, mark options={solid}]
table {%
1 0.096
2 0.101
3 0.1
4 0.087
};
\addlegendentry{SPL}
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/all_env.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture} 
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (5pt,0.8em);},
   },
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=5 by 2, horizontal sep=5em, vertical sep=2em,}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={hand-insert-v2},
% x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
% y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{scartch}

\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{XXX}

\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.1);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{XXX-Meta}

\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.3);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.4);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{IL-only}

\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0);

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={door-unlock-v2},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0.2);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.9);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,1);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.8);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,1);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.8);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,1);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,1);

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={door-lock-v2},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,1);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,1);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,1);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.3);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.4);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.9);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.1);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.6);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.9);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.2);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.7);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={box-close-v2},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.1);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.4);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.2);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.3);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.5);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={bin-picking-v2},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.1);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.4);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.1);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.3);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.1);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Goffs},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=0.315,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.02);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0.033);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.043);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.05);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.057);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.027);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.073);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.107);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.027);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.033);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.057);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hominy},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=0.315,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0.033);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.057);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0.073);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.07);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.067);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.123);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.08);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.097);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.11);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.073);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.06);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.133);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hillsdale},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=0.315,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0.023);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.013);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0.076);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.1);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.09);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.147);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.11);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.15);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.157);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.073);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.07);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.137);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Micanopy},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=0.315,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0.013);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.03);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0.057);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.05);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.053);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.07);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.093);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.11);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.097);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.033);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.067);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.08);

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Rosser},
x grid style={white!69.0196078431373!black},
xlabel={episodes},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={10,100,1000},
xticklabels={0.0,0.2,0.4},
y grid style={white!69.0196078431373!black},
ylabel={success rate},
ymin=0, ymax=0.315,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:-0.1,0.077);
\draw[draw=none,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.187);
\draw[draw=none,fill=color0] (axis cs:1.8,0) rectangle (axis cs:1.9,0.163);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0,0.147);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1,0.19);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2,0.3);
\draw[draw=none,fill=color2] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.187);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.1,0.24);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.1,0.3);
\draw[draw=none,fill=color3] (axis cs:0.1,0) rectangle (axis cs:0.2,0.117);
\draw[draw=none,fill=color3] (axis cs:1.1,0) rectangle (axis cs:1.2,0.147);
\draw[draw=none,fill=color3] (axis cs:2.1,0) rectangle (axis cs:2.2,0.26);
\end{groupplot}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={return},
ymin=-43.4835, ymax=1106.5335,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 10.02
1 9.87
2 660.93
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 8.79
1 523.37
2 545.61
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 10.67
1 753.98
2 1054.26
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 10.92
1 27.03
2 86.06
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={return},
ymin=805.341, ymax=2209.799,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 2145.96
1 950.24
2 869.18
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 1526.62
1 1213.52
2 1114.3
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 1108.61
1 1084.43
2 1107.24
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 1135.72
1 1188.77
2 1224.97
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={return},
ymin=1037.3995, ymax=2259.9505,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 1168.58
1 1135.09
2 1120.22
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 1678.62
1 1618.74
2 1379.95
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 2204.38
1 2054.98
2 1767.35
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 2082.2
1 1211.47
2 1092.97
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={return},
ymin=204.554, ymax=750.066,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 313.46
1 311.6
2 530.38
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 418.24
1 458.84
2 641.49
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 241.81
1 517.56
2 304.81
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 229.35
1 508.7
2 725.27
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={return},
ymin=4.8635, ymax=126.4465,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 15.07
1 30.51
2 10.39
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 14.72
1 51.59
2 79.48
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 13.57
1 13.26
2 18.73
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 22.65
1 120.92
2 39.7
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={spl},
ymin=-0.0041, ymax=0.0861,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0.018
2 0.032
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.029
1 0.043
2 0.05
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.018
1 0.059
2 0.082
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.022
1 0.031
2 0.05
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={spl},
ymin=0.02115, ymax=0.12785,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.026
1 0.05
2 0.062
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.054
1 0.061
2 0.112
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.083
2 0.095
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.064
1 0.056
2 0.123
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={spl},
ymin=0.00995, ymax=0.14305,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.016
1 0.05
2 0.062
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.081
1 0.075
2 0.132
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.116
2 0.137
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.037
1 0.06
2 0.124
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={spl},
ymin=0.0039, ymax=0.0941,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.008
1 0.028
2 0.055
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.029
1 0.049
2 0.058
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.065
1 0.09
2 0.084
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.025
1 0.05
2 0.068
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.32, xmax=2.32,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={spl},
ymin=0.05425, ymax=0.29075,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.065
1 0.163
2 0.155
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.114
1 0.172
2 0.28
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.127
1 0.202
2 0.269
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.106
1 0.134
2 0.243
};
\end{groupplot}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/habitat_bar_spl.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=10cm,
height=7cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.065, xmax=0.8,
xtick style={color=white!15!black},
xtick={0.15,0.3,0.45,0.6,0.75},
xticklabel style={rotate=20, font=\fontsize{12}{6}\selectfont},
xticklabels={\textbf{\ours},\textbf{Jointly},\textbf{IL-only},\textbf{SMART-only},\textbf{GATO-CT}},
y grid style={white!80!black},
ylabel={\LARGE{SPL}},
ylabel style={yshift=6pt},
ymajorgrids,
ymin=0, ymax=0.114555,
ytick style={color=white!15!black},
yticklabel style={ font=\fontsize{12}{6}\selectfont},
scaled y ticks=false,
ytick={0.0,0.02,0.06,0.10},
yticklabels={0.0,0.02,0.06,0.10},
]
\draw[draw=none,fill=ours] (axis cs:0.1,0) rectangle (axis cs:0.2,0.1091);
\addlegendimage{ybar,ybar legend,draw=none,fill=ours}
% \addlegendentry{ours}

\draw[draw=none,fill=jointly] (axis cs:0.25,0) rectangle (axis cs:0.35,0.0846);
\addlegendimage{ybar,ybar legend,draw=none,fill=jointly}
% \addlegendentry{jointly}

\draw[draw=none,fill=il] (axis cs:0.4,0) rectangle (axis cs:0.5,0.0555);
\addlegendimage{ybar,ybar legend,draw=none,fill=il}
% \addlegendentry{IL-only}

\draw[draw=none,fill=white!46.6666666666667!black] (axis cs:0.55,0) rectangle (axis cs:0.65,0.028);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!46.6666666666667!black}
% \addlegendentry{SMART-only}

\draw[draw=none,fill=gato] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=gato}
% \addlegendentry{GATO}

\draw (axis cs:0.715,0.001) node[
  scale=2,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/habitat_bar_spl_single.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=10cm,
height=8cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.0725, xmax=0.65,
xtick style={color=white!15!black},
xtick={0.15,0.3,0.45,0.6},
xticklabel style={rotate=15, font=\fontsize{14}{6}\selectfont},
xticklabels={\textbf{\ours/single},\textbf{Jointly/single},\textbf{IL-only/single},\textbf{SMART-only/single},},
y grid style={white!80!black},
ylabel={\LARGE{SPL}},
ylabel style={yshift=6pt},
ymajorgrids,
ymin=0, ymax=0.147,
ytick style={color=white!15!black},
yticklabel style={ font=\fontsize{14}{6}\selectfont},
ytick={0.0,0.05,0.1,0.15},
yticklabels={0.0,0.05,0.1,0.15},
]
\draw[draw=none,fill=ours] (axis cs:0.1,0) rectangle (axis cs:0.2,0.136);
\draw[draw=none,fill=jointly] (axis cs:0.25,0) rectangle (axis cs:0.35,0.14);
\draw[draw=none,fill=il] (axis cs:0.4,0) rectangle (axis cs:0.5,0.043);
\draw[draw=none,fill=white!41.1764705882353!black] (axis cs:0.55,0) rectangle (axis cs:0.65,0);
\draw (axis cs:0.575,0.001) node[
  scale=2,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/habitat_bar_sr.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=10cm,
height=7cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.065, xmax=0.8,
xtick style={color=white!15!black},
xtick={0.15,0.3,0.45,0.6,0.75},
xticklabel style={rotate=20, font=\fontsize{12}{6}\selectfont},
xticklabels={\textbf{\ours},\textbf{Jointly},\textbf{IL-only},\textbf{SMART-only},\textbf{GATO-CT}},
y grid style={white!80!black},
ylabel={\LARGE{Success Rate}},
ylabel style={yshift=6pt},
yticklabel style={ font=\fontsize{12}{6}\selectfont},
ymajorgrids,
ymin=0, ymax=0.130095,
scaled y ticks=false,
ytick style={color=white!15!black},
ytick={0.0,0.04,0.08,0.12},
yticklabels={0.0,0.04,0.08,0.12},
]
\draw[draw=none,fill=ours] (axis cs:0.1,0) rectangle (axis cs:0.2,0.1239);
\draw[draw=none,fill=jointly] (axis cs:0.25,0) rectangle (axis cs:0.35,0.0935);
\draw[draw=none,fill=il] (axis cs:0.4,0) rectangle (axis cs:0.5,0.06);
\draw[draw=none,fill=white!46.6666666666667!black] (axis cs:0.55,0) rectangle (axis cs:0.65,0.0349);
\draw[draw=none,fill=gato] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
\draw (axis cs:0.715,0.001) node[
  scale=2,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/habitat_bar_sr_single.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\begin{axis}[
width=10cm,
height=8cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.0725, xmax=0.65,
xtick style={color=white!15!black},
xtick={0.15,0.3,0.45,0.6},
xticklabel style={rotate=15, font=\fontsize{14}{6}\selectfont},
xticklabels={\textbf{\ours/single},\textbf{Jointly/single},\textbf{IL-only/single},\textbf{SMART-only/single},},
y grid style={white!80!black},
ylabel={\LARGE{Success Rate}},
ylabel style={yshift=6pt},
ymajorgrids,
ymin=0, ymax=0.189,
ytick style={color=white!15!black},
ytick={0.0,0.05,0.1,0.15},
yticklabel style={ font=\fontsize{14}{6}\selectfont},
yticklabels={0.0,0.05,0.1,0.15},
]
\draw[draw=none,fill=ours] (axis cs:0.1,0) rectangle (axis cs:0.2,0.148);
\draw[draw=none,fill=jointly] (axis cs:0.25,0) rectangle (axis cs:0.35,0.18);
\draw[draw=none,fill=il] (axis cs:0.4,0) rectangle (axis cs:0.5,0.057);
\draw[draw=none,fill=white!41.1764705882353!black] (axis cs:0.55,0) rectangle (axis cs:0.65,0);
\draw (axis cs:0.575,0.001) node[
  scale=2,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/habitat_bars.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (5pt,0.8em);},
   },
}

% \definecolor{ours}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
% \definecolor{jointly}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
% \definecolor{il}{rgb}{0.482352941176471,0.407843137254902,0.933333333333333}
% \definecolor{gato}{rgb}{1,0.843137254901961,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
ybar,
bar width=1cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=none, at={(0.75,0.75)}, anchor=center, font=\large},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.305, xmax=0.375,
xtick={-0.25,-0.1, 0.05, 0.2, 0.35},
xticklabels={\ours, Jointly, IL-only, SMART-only, GATO},
y grid style={white!80!black},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.0, ymax=0.130095,
scaled y ticks=false,
ytick style={color=white!15!black},
yticklabels={0.0,0.0,0.02,0.04,0.06,0.08,0.10,0.12},
]
\draw[draw=none,fill=ours] (axis cs:-0.275,0) rectangle (axis cs:-0.225,0.1239);
\addlegendimage{ybar,ybar legend,draw=none,fill=ours}
\addlegendentry{ours}

\draw[draw=none,fill=jointly] (axis cs:-0.125,0) rectangle (axis cs:-0.075,0.0935);
\addlegendimage{ybar,ybar legend,draw=none,fill=jointly}
\addlegendentry{jointly}

\draw[draw=none,fill=il] (axis cs:0.025,0) rectangle (axis cs:0.075,0.06);
\addlegendimage{ybar,ybar legend,draw=none,fill=il}
\addlegendentry{IL-only}

\draw[draw=none,fill=white!46.6666666666667!black] (axis cs:0.175,0) rectangle (axis cs:0.225,0.0349);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!46.6666666666667!black}
\addlegendentry{SMART-only}

\draw[draw=none,fill=gato] (axis cs:0.275,0) rectangle (axis cs:0.325,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=gato}
\addlegendentry{GATO}


\nextgroupplot[
ybar,
bar width=1cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.305, xmax=0.335,
y grid style={white!80!black},
ylabel={SPL},
ymajorgrids,
ymin=0, ymax=0.114555,
ytick style={color=white!15!black},
yticklabels={0,0.0,0.02,0.04,0.06,0.08,0.10}
]
\draw[draw=none,fill=ours] (axis cs:-0.275,0) rectangle (axis cs:-0.225,0.1091);
\draw[draw=none,fill=jointly] (axis cs:-0.125,0) rectangle (axis cs:-0.075,0.0846);
\draw[draw=none,fill=il] (axis cs:0.025,0) rectangle (axis cs:0.075,0.0555);
\draw[draw=none,fill=white!46.6666666666667!black] (axis cs:0.175,0) rectangle (axis cs:0.225,0.028);
\draw[draw=none,fill=gato] (axis cs:0.275,0) rectangle (axis cs:0.325,0);
\end{groupplot}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/metaworld_es_line.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.456862745098039,0.629411764705882,0.158823529411765}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.62,0.53)},
  anchor=center,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Expert Score/\%}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-0.15, ymax=47.15,
ytick style={color=white!15!black}
]
\addplot [ultra thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 45
20 43
30 41
40 39
50 39
60 37
70 37
80 32
90 27
100 18
};
\addlegendentry{\ours}
\addplot [ultra thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 27
20 22
30 19
40 14
50 14
60 14
70 12
80 7
90 5
100 5
};
\addlegendentry{Jointly}
\addplot [ultra thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 28
20 23
30 18
40 15
50 13
60 12
70 10
80 9
90 7
100 5
};
\addlegendentry{IL-only}
\addplot [ultra thick, white!46.6666666666667!black, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 25
20 18
30 14
40 10
50 9
60 6
70 4
80 3
90 3
100 2
};
\addlegendentry{SMART-only}
\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 13
20 9
30 6
40 4
50 3
60 3
70 3
80 3
90 2
100 2
};
\addlegendentry{GATO-CT}
\addplot [ultra thick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 45
50 44
80 35
90 3
};
\addlegendentry{GATO*}
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/metaworld_es_single.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.58,0.61)}, anchor=center, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Expert Score/\%}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!30!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-1.2, ymax=47.2,
ytick style={color=white!15!black}
]
\addplot [semithick, ours, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 44
20 44
30 44
40 41
50 40
60 37
70 37
80 33
90 31
100 17
};
\addlegendentry{\ours/single}
\addplot [semithick, jointly, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 30
20 24
30 22
40 19
50 18
60 15
70 12
80 11
90 9
100 4
};
\addlegendentry{Jointly/single}
\addplot [semithick, il, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 15
20 9
30 7
40 4
50 4
60 3
70 2
80 2
90 2
100 2
};
\addlegendentry{IL-only/single}
\addplot [semithick, white!46.6666666666667!black, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 14
20 8
30 4
40 3
50 2
60 2
70 1
80 1
90 1
100 1
};
\addlegendentry{SMART-only/single}
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/metaworld_sr_line.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.5)},
  anchor=center,
  draw=none, 
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Success Rate}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-2.25, ymax=47.25,
ytick style={color=white!15!black}
]
\addplot [ultra thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 42
20 40
30 40
40 37
50 37
60 36
70 36
80 34
90 31
100 28
};
\addlegendentry{\ours}
\addplot [ultra thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 20
20 12
30 12
40 12
50 11
60 8
70 7
80 3
90 1
100 1
};
\addlegendentry{Jointly}
\addplot [ultra thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 17
20 15
30 12
40 9
50 8
60 8
70 6
80 5
90 5
100 3
};
\addlegendentry{IL-only}
\addplot [ultra thick, white!46.6666666666667!black, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 1
20 1
30 1
40 1
50 1
60 1
70 0
80 0
90 0
100 0
};
\addlegendentry{SMART-only}
\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 10
20 7
30 7
40 4
50 4
60 4
70 4
80 2
90 0
100 0
};
\addlegendentry{GATO-CT}
\end{axis}

\end{tikzpicture}


==> ICCV2023/figures/tex_figures/metaworld_sr_single.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.57)}, anchor=east, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Success Rate}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!30!black},
y grid style={white!80!black},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-2.25, ymax=47.25,
ytick style={color=white!80!black}
]
\addplot [semithick, ours, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 39
20 39
30 39
40 38
50 38
60 37
70 37
80 36
90 34
100 33
};
\addlegendentry{\ours/single}
\addplot [semithick, jointly, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 26
20 24
30 19
40 16
50 13
60 9
70 6
80 5
90 5
100 3
};
\addlegendentry{Jointly/single}
\addplot [semithick, il, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 3
20 3
30 2
40 2
50 2
60 2
70 2
80 2
90 1
100 1
};
\addlegendentry{IL-only/single}
\addplot [semithick, white!46.6666666666667!black, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 1
20 1
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{SMART-only/single}
\end{axis}

\end{tikzpicture}


==> ICCV2023/supp_figures/habitat_bar_cl_spl.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color3}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=10cm,
height=7cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.065, xmax=0.9,
xtick style={color=white!15!black},
xtick={0.2,0.4,0.6,0.8},
xticklabels={\textbf{6},\textbf{8},\textbf{12},\textbf{16}},
xlabel={\large{Context Length}},
y grid style={white!80!black},
ylabel={\large{Success Rate}},
ymajorgrids,
ymin=0, ymax=0.16,
scaled y ticks=false,
ytick style={color=white!15!black},
ytick={0.0,0.04,0.08,0.12,0.16},
yticklabels={0.0,0.04,0.08,0.12,0.16},
]
\draw[draw=none,fill=color0] (axis cs:0.15,0) rectangle (axis cs:0.25,0.1091);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{ours}
0.		

\draw[draw=none,fill=color1] (axis cs:0.35,0) rectangle (axis cs:0.45,0.106083333);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{jointly}

\draw[draw=none,fill=color2] (axis cs:0.55,0) rectangle (axis cs:0.65,0.102855556);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{IL-only}

\draw[draw=none,fill=color3] (axis cs:0.75,0) rectangle (axis cs:0.85,0.112);
% \addlegendimage{ybar,ybar legend,draw=none,fill=white!46.6666666666667!black}
% \addlegendentry{SMART-only}

% \draw[draw=none,fill=gato] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
% \addlegendimage{ybar,ybar legend,draw=none,fill=gato}
% \addlegendentry{GATO}

% \draw (axis cs:0.715,0.001) node[
%   scale=2,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/supp_figures/habitat_bar_cl_sr.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color3}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=10cm,
height=7cm,
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xmajorgrids,
xmin=0.065, xmax=0.9,
xtick style={color=white!15!black},
xtick={0.2,0.4,0.6,0.8},
xticklabels={\textbf{6},\textbf{8},\textbf{12},\textbf{16}},
xlabel={\large{Context Length}},
y grid style={white!80!black},
ylabel={\large{Success Rate}},
ymajorgrids,
ymin=0, ymax=0.16,
scaled y ticks=false,
ytick style={color=white!15!black},
ytick={0.0,0.04,0.08,0.12,0.16},
yticklabels={0.0,0.04,0.08,0.12,0.16},
]
\draw[draw=none,fill=color0] (axis cs:0.15,0) rectangle (axis cs:0.25,0.1239);
\draw[draw=none,fill=color1] (axis cs:0.35,0) rectangle (axis cs:0.45,0.1175);
\draw[draw=none,fill=color2] (axis cs:0.55,0) rectangle (axis cs:0.65,0.131944444);
\draw[draw=none,fill=color3] (axis cs:0.75,0) rectangle (axis cs:0.85,0.140833333);
% \draw[draw=none,fill=gato] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
% \draw (axis cs:0.715,0.001) node[
%   scale=2,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries 0};
\end{axis}

\end{tikzpicture}


==> ICCV2023/supp_figures/metaworld_context_len_es.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
% \definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
% \definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
% \definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
% \definecolor{color4}{rgb}{0.456862745098039,0.629411764705882,0.158823529411765}

\definecolor{color1}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color3}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.2)},
  anchor=center,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Expert Score/\%}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-0.15, ymax=47.15,
ytick style={color=white!15!black}
]
\addplot [ultra thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 45
20 43
30 41
40 39
50 39
60 37
70 37
80 32
90 27
100 18
};
\addlegendentry{context length=6}

\addplot [ultra thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 42
20 42
30 40
40 39
50 38
60 35
70 30
80 25
90 23
100 10
};
\addlegendentry{context length=8}

\addplot [ultra thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 44
20 42
30 39
40 37
50 37
60 35
70 32
80 31
90 30
100 15
};
\addlegendentry{context length=12}


\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 44
20 43
30 42
40 41
50 40
60 36
70 34
80 30
90 25
100 15
};
\addlegendentry{context length=16}
29 2 3 2 2 1 1 0 3 0 2

% \addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45
% 10 43
% 20 42
% 30 42
% 40 41
% 50 38
% 60 38
% 70 36
% 80 34
% 90 30
% 100 17
% };
% \addlegendentry{cl6*}
% \addplot [ultra thick, color4, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45
% 10 43
% 20 42
% 30 40
% 40 38
% 50 36
% 60 34
% 70 32
% 80 30
% 90 28
% 100 14
% };
% \addlegendentry{cl12*}
% \addplot [ultra thick, color4, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45
% 50 44
% 80 35
% 90 3
% };
% \addlegendentry{GATO*}
\end{axis}

\end{tikzpicture}


==> ICCV2023/supp_figures/metaworld_context_len_sr.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
% \definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
% \definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
% \definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\definecolor{color1}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.870588235294118,0.67843137254902}
\definecolor{color3}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.2)},
  anchor=center,
  draw=none, 
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\Large{Success Rate}},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
ylabel={\large{Number of Tasks}},
ymajorgrids,
ymin=-2.25, ymax=47.25,
ytick style={color=white!15!black}
]
\addplot [ultra thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 42
20 40
30 40
40 37
50 37
60 36
70 36
80 34
90 31
100 28
};
\addlegendentry{context length=6}

\addplot [ultra thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 40
20 37
30 37
40 36
50 34
60 34
70 33
80 29
90 28
100 23
};
\addlegendentry{context length=8}
\addplot [ultra thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 41
20 40
30 37
40 36
50 36
60 35
70 32
80 29
90 27
100 21
};
\addlegendentry{context length=12}


\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 45
10 42
20 39
30 38
40 37
50 36
60 32
70 30
80 28
90 28
100 25
};
\addlegendentry{context length=16}
% \addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45
% 10 43
% 20 43
% 30 40
% 40 40
% 50 39
% 60 38
% 70 36
% 80 34
% 90 31
% 100 29
% };
% \addlegendentry{cl6*}
% \addplot [ultra thick, color4, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 45
% 10 43
% 20 42
% 30 40
% 40 38
% 50 36
% 60 34
% 70 32
% 80 30
% 90 28
% 100 14
% };
% \addlegendentry{cl12*}
\end{axis}

\end{tikzpicture}

